Joint Identification, Transmission, and Sensing over State-Dependent Channels with Noiseless Feedback

We consider a discrete memoryless state-dependent channel with noiseless feedback, where the transmitter uses randomized encoding to jointly perform message transmission, identification, and state sensing. In this setting, the transmitter sends a conventional transmission message and an identification message while estimating the unknown channel state sequence under an average distortion constraint. We establish a single-letter characterization of the randomized identification-transmission-sensing capacity-distortion region. The result reveals a single-letter separation structure: the communication rates are determined by the averaged channel, subject to the sensing-induced constraint on admissible input distributions. Specifically, the transmission rate is characterized by mutual information, while the identification rate is characterized by output entropy under the same distortion constraint. The achievability proof combines constant-composition transmission coding, output partitioning, and combinatorial identification coding, while the converse follows from an averaged-channel reduction, distortion lower bounds, and feedback-identification converse arguments.

==> fig/SystemModel.tex <==
% \documentclass{standalone}
% \usepackage{pgfplots}
% \pgfplotsset{compat}
% \usepackage[utf8]{inputenc}

% \begin{document}






\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp3889560822286926] 
\draw   (82,61.7) .. controls (82,58) and (85,55) .. (88.7,55) -- (152.3,55) .. controls (156,55) and (159,58) .. (159,61.7) -- (159,81.8) .. controls (159,85.5) and (156,88.5) .. (152.3,88.5) -- (88.7,88.5) .. controls (85,88.5) and (82,85.5) .. (82,81.8) -- cycle ;
%Rounded Rect [id:dp7317105833299926] 
\draw   (82.4,114.9) .. controls (82.4,111.2) and (85.4,108.2) .. (89.1,108.2) -- (152.7,108.2) .. controls (156.4,108.2) and (159.4,111.2) .. (159.4,114.9) -- (159.4,135) .. controls (159.4,138.7) and (156.4,141.7) .. (152.7,141.7) -- (89.1,141.7) .. controls (85.4,141.7) and (82.4,138.7) .. (82.4,135) -- cycle ;
%Rounded Rect [id:dp5869180715564811] 
\draw   (261,114.9) .. controls (261,111.2) and (264,108.2) .. (267.7,108.2) -- (315.9,108.2) .. controls (319.6,108.2) and (322.6,111.2) .. (322.6,114.9) -- (322.6,135) .. controls (322.6,138.7) and (319.6,141.7) .. (315.9,141.7) -- (267.7,141.7) .. controls (264,141.7) and (261,138.7) .. (261,135) -- cycle ;
%Rounded Rect [id:dp573714317425606] 
\draw   (399.5,110.96) .. controls (399.5,105.29) and (404.09,100.7) .. (409.76,100.7) -- (462.64,100.7) .. controls (468.31,100.7) and (472.9,105.29) .. (472.9,110.96) -- (472.9,141.74) .. controls (472.9,147.41) and (468.31,152) .. (462.64,152) -- (409.76,152) .. controls (404.09,152) and (399.5,147.41) .. (399.5,141.74) -- cycle ;
%Straight Lines [id:da26822684871036306] 
\draw    (159,125.75) -- (259.4,125.41) ;
\draw [shift={(261.4,125.4)}, rotate = 179.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3243952830561859] 
\draw    (322.4,124.8) -- (397,124.99) ;
\draw [shift={(399,125)}, rotate = 180.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5317290285219953] 
\draw    (357.6,125) -- (357.4,33.8) ;
%Straight Lines [id:da7370686023259566] 
\draw    (357.4,33.8) -- (122.4,34.6) ;
%Rounded Rect [id:dp9523057276487921] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (78.2,46.08) .. controls (78.2,36.65) and (85.85,29) .. (95.28,29) -- (146.52,29) .. controls (155.95,29) and (163.6,36.65) .. (163.6,46.08) -- (163.6,138.02) .. controls (163.6,147.45) and (155.95,155.1) .. (146.52,155.1) -- (95.28,155.1) .. controls (85.85,155.1) and (78.2,147.45) .. (78.2,138.02) -- cycle ;
%Straight Lines [id:da9324466775894953] 
\draw    (122.4,34.6) -- (121.68,52.6) ;
\draw [shift={(121.6,54.6)}, rotate = 272.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp5361162875307939] 
\draw   (272.8,174.44) .. controls (272.8,171.21) and (275.41,168.6) .. (278.64,168.6) -- (302.56,168.6) .. controls (305.79,168.6) and (308.4,171.21) .. (308.4,174.44) -- (308.4,191.96) .. controls (308.4,195.19) and (305.79,197.8) .. (302.56,197.8) -- (278.64,197.8) .. controls (275.41,197.8) and (272.8,195.19) .. (272.8,191.96) -- cycle ;
%Straight Lines [id:da8423751886093759] 
\draw    (290.6,168.4) -- (290.82,142) ;
\draw [shift={(290.83,140)}, rotate = 90.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7739815274076867] 
\draw    (474.8,115.8) -- (518.4,115.8) ;
\draw [shift={(520.4,115.8)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da013839737422059906] 
\draw    (197.5,74.25) -- (159,74.25) ;
\draw [shift={(157,74.25)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4936010085189688] 
\draw    (197.5,74.25) -- (198.1,125.3) ;
%Straight Lines [id:da2955781193829474] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (117.5,94.25) -- (117.5,107.25) ;
\draw [shift={(117.5,109.25)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9424487406917154] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (117.5,94.25) -- (208.5,94.25) ;
%Straight Lines [id:da6052237273821827] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (208,34.5) -- (208.5,94.25) ;
%Straight Lines [id:da09657415978875161] 
\draw    (82.5,73.25) -- (44,73.25) ;
\draw [shift={(42,73.25)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20965367670816082] 
\draw    (40.4,126.4) -- (78.6,126.4) ;
\draw [shift={(80.6,126.4)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da44419062508955887] 
\draw    (472.9,141.74) -- (516.5,141.74) ;
\draw [shift={(518.5,141.74)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (94.4,67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Estimator};
% Text Node
\draw (97,120) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Encoder};
% Text Node
\draw (276.6,120) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {DMC};
% Text Node
\draw (414,120) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Decoder};
% Text Node
\draw (282,177) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Ps$};
% Text Node
\draw (168,126) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$X_{t} =f_{i}^{t}\left( Y^{t-1}\right)$};

% Text Node
\draw (270.56,148.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$S_{t}$};
% Text Node
\draw (18,62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\hat{S}_{t-1}$};
% Text Node
\draw (350,126) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Y_{t}$};
% Text Node
\draw (99,15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Sender};
% Text Node
\draw (523,101) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {is $\displaystyle \alpha '$ sent?\\Yes? or No?};
% Text Node
\draw (9,119) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \alpha\in \mathcal{N}$};
% Text Node
\draw (522,135) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle m \neq m'$?};


\end{tikzpicture}

% \end{document}

